Internal contact modeling for finite strain topology optimization

The present work proposes an extension of the third medium contact method for solving structural topology optimization problems that involve and exploit self-contact. A new regularization of the void region, which acts as the contact medium, makes the method suitable for cases with very large deformations. The proposed contact method is implemented in a second order topology optimization framework, which employs a coupled simultaneous solution of the mechanical, design update, and adjoint problems. All three problems are derived and presented in weak form, and discretized with finite elements of suitable order. The capabilities and accuracy of the developed method are demonstrated in a topology optimization problem for achieving a desired non-linear force-displacement path.

==> fig/c_shape_fig.tex <==
\begin{tikzpicture}

\draw [fill=gray!90, draw=black] (0,0) rectangle (5,5);
\draw [fill=gray!30, draw=black] (0.5,0.5) rectangle (5,4.5);
%\fill [pattern=north east lines, pattern color=black] (-0.35,-0.35) rectangle (0,5.35);
\fill [pattern=north east hatch, hatch distance=1.5mm, hatch thickness=.5pt] (-0.35,-0.35) rectangle (0,5.35);
\draw [-] (0,-0.35) -- (0,5.35);


\node (L) at (2.5,-0.2) {\normalsize $L$};
\draw [|<-] (0,-0.2) -- (L);
\draw [->|] (L) -- (5,-0.2);

\node (H) at (5.7, 2.5) {\normalsize $H$};
\draw [|<-] (5.7, 0) -- (H);
\draw [->|] (H) -- (5.7,5);

\node (t) at (5.4, 0.25) {\normalsize $t$};
\draw [|<->|] (5.2, 0) -- (5.2,0.5);

\node (omega_s) at (3.75, 0.25) {\normalsize $\Omega_s$};
\node (omega_v) at (2.75, 2.5) {\normalsize $\Omega_\mathrm{v}$};

%\node (gamma_u) at (4.2, 5.3) {\normalsize $\Gamma_{u_{_D}}$};
%\draw (gamma_u.east) to[out=0, in=180] (5,4.85);
%\draw [line width=0.4mm] (5,4.5) -- (5,5);

\node (gamma_u) at (4, 5.3) {\normalsize $\Gamma_{\scriptD}$};
\draw (gamma_u.east) to[out=0, in=90] (4.85,5);
\draw [line width=0.5mm] (4.75,5) -- (5,5);

\node (gamma_uh) at (1, 5.3) {\normalsize $\Gamma_{\scriptD h}$};
\draw (gamma_uh.west) to[out=180, in=30] (0,5);
\draw [line width=0.5mm] (0,0) -- (0,5);


\draw [<->] (-1.25,0.35) -- (-1.25,-0.15) -- (-0.75,-0.15);
\node [anchor=west] at (-0.82,-0.15) {\scriptsize $x$};
\node [anchor=south] at (-1.25,0.27) {\scriptsize $y$};

\end{tikzpicture}

==> fig/sol_alg.tex <==
\tikzstyle{block}    = [rectangle, rounded corners, fill=black!20,
                        minimum width=1cm, minimum height=0.5cm,
                        text centered, draw]
\tikzstyle{decision}  = [diamond, aspect=5,
                         minimum width=2cm, minimum height=0.1cm,
                         text centered, draw, fill=black!20]
\tikzstyle{line}      = [draw, -latex']

\begin{center}
\begin{tikzpicture}[node distance = 1cm]
    \node [block, text width=5.4cm, inner ysep=4pt] (init) 
    	{\small Intialize variables
         $\designvar$, $u$, $q$, $\lambda_u$ and $\lambda_q$\\
         and data $\designvarold$, $\Delta t$. Set $i = 0$.};
    \node [block, below of=init, node distance=1.1cm, text width=4cm, inner ysep=4pt]  (step)
    	{\textbf{\small Solve design update i}};
    \node [block, below of=step, node distance=0.9cm, text width=4cm, inner ysep=4pt]  (NR)
    	{\small Newton solve of Eq.~\eqref{eq:opt_system_damped}};
    \node [decision, below of=NR, node distance=1.4cm, text width=3.1cm, inner sep=0pt, aspect=3]  (conv)
    	{\small Newton converged within 7 iterations?};
    \node [block, right of=conv, node distance=3.6cm] (delta_t)
    	{\small $\Delta t \leftarrow \Delta t/4$};
    \node [block, below of=conv, node distance=1.9cm, text width=4cm] (update)
    	{\small
    	 $\designvarold\leftarrow \designvar$\\
    	 $t\leftarrow t\!+\!\Delta t$\\
    	     	 If Newton iterations $\leq$ 5: \\ $\Delta t \leftarrow 2\Delta t$
    	 };
    \node [decision, below of=update, node distance=1.5cm, text width=2cm, inner sep=0pt, aspect=4]  (itermax)
    	{\small $i=i_{\max}$ or \\ $\Delta t > \Delta t_{\max}$?};
    \node [block, right of=itermax, node distance=3.5cm, text width=1.4cm] (next)
    	{\small $i \leftarrow i\!+\!1$};
    \node [block, below of=itermax, node distance=1.25cm, text width=3.5cm] (final)
    	{\small Optimization completed};

  \path [line] (init) -- (step);
  \path [line] (step) -- (NR);
  \path [line] (NR) -- (conv);
  \path [line] (conv) -- (update);
  \path [line] (conv) -- (delta_t);
  \path [line] (delta_t.north) |-  (NR.east);
  \path [line] (update) -- (itermax);
  \path [line] (itermax) -- (next);
  \path [line] (itermax) -- (final);
  \path [line] (next.east) -| (4.7,-2) |-  (step.east);

  \node (conv_y)  at ([shift={(0.3,-0.9)}]conv){\footnotesize yes};
  \node (conv_n)  at ([shift={(2.45,0.15)}]conv){\footnotesize no};
  
  \node (iter_y)  at ([shift={(0.3,-0.75)}]itermax){\footnotesize yes};
  \node (iter_n)  at ([shift={(2.4,0.15)}]itermax){\footnotesize no};
  \end{tikzpicture}
\end{center}

==> fig/topopt_domain.tex <==
\begin{tikzpicture}

\draw [fill=gray!50, draw=black] (0,0) rectangle (6,3);
\node at (3,1.5){\includegraphics[width=6cm]{fig/iter_0.png}};

%\foreach \n in {0,...,23}
%      \draw (\n/3.97+0.1,4.1) circle [radius = 0.1] ;
%\foreach \n in {0,...,3}
%      \draw (-0.1,\n/3.97+0.1+3) circle [radius = 0.1] ;
%\foreach \n in {0,...,3}
%      \draw (6.1,\n/3.97+0.1+3) circle [radius = 0.1] ;

%\fill [pattern=north east lines, pattern color=black] (0,4.2) rectangle (6,4.4);
%\fill [pattern=north east lines, pattern color=black] (-0.2,2.7) rectangle (0,3);
\fill [pattern=north east hatch, hatch distance=1.5mm, hatch thickness=.5pt] (-0.2,2.7) rectangle (0,3);
\draw [line width=0.5mm] (0.01,2.7) -- (0.01,3);

%\draw [-] (0,-0.3) -- (0,3.3);
%\draw [-] (-0.2,3) -- (-0.2,4);
%\draw [-] (6.2,3) -- (6.2,4);

\foreach \n in {0,...,4}
      \draw (\n/4+2.5,-0.1) circle [radius = 0.1] ;
\draw [-] (2.4,-0.2) -- (3.6,-0.2);
%\fill [pattern=north east lines, pattern color=black] (2.4,-0.4) rectangle (3.6,-0.2);
\fill [pattern=north east hatch, hatch distance=1.5mm, hatch thickness=.5pt] (2.4,-0.4) rectangle (3.6,-0.2);
\node [color=red] (L) at (3,2.5) {\normalsize $L$};
\draw [<-,color=red,line width=0.25mm] (0,2.5) -- (L);
\draw [->,color=red,line width=0.25mm] (L) -- (6,2.5);

\node [color=red] (H) at (0.5, 1.5) {\normalsize $H$};
\draw [<-,color=red,line width=0.25mm] (0.5, 0) -- (H);
\draw [->,color=red,line width=0.25mm] (H) -- (0.5,3);

%\node (omega) at (3, 2) {\normalsize $\Omega$};

%\node [circle,fill=white,opacity=0.4] at (4.3, 1.6) {};
\node [circle,color=red] (omega) at (4.3, 1.6) {\normalsize $\Omega$};

\draw [line width=0.5mm] (2.4,0.01) -- (3.6,0.01);
\node (gamma_u) at (5, -0.25) {\normalsize $\Gamma_{\scriptD}$};
\draw (gamma_u.west) to[out=180, in=-20] (3.6,0);

\node (gamma_uh) at (-0.4, 2.2) {\normalsize $\Gamma_{\scriptD h}$};
\draw (gamma_uh.north) to[out=90, in=-100] (0,2.7);

\draw [<->] (-0.25,0.35) -- (-0.25,-0.15) -- (0.25,-0.15);
\node [anchor=west] at (0.18,-0.15) {\scriptsize $x$};
\node [anchor=south] at (-0.25,0.27) {\scriptsize $y$};


\end{tikzpicture}

